Quantum 2-SAT on low dimensional systems is $\mathsf{QMA}_1$-complete: Direct embeddings and black-box simulation

Despite the fundamental role the Quantum Satisfiability (QSAT) problem has played in quantum complexity theory, a central question remains open: At which local dimension does the complexity of QSAT transition from "easy" to "hard"? Here, we study QSAT with each constraint acting on a $k$-dimensional and $l$-dimensional qudit pair, denoted $(k,l)$-QSAT. Our first main result shows that, surprisingly, QSAT on qubits can remain $\mathsf{QMA}_1$-hard, in that $(2,5)$-QSAT is $\mathsf{QMA}_1$-complete. In contrast, $2$-SAT on qubits is well-known to be poly-time solvable [Bravyi, 2006]. Our second main result proves that $(3,d)$-QSAT on the 1D line with $d\in O(1)$ is also $\mathsf{QMA}_1$-hard. Finally, we initiate the study of 1D $(2,d)$-QSAT by giving a frustration-free 1D Hamiltonian with a unique, entangled ground state. Our first result uses a direct embedding, combining a novel clock construction with the 2D circuit-to-Hamiltonian construction of [Gosset, Nagaj, 2013]. Of note is a new simplified and analytic proof for the latter (as opposed to a partially numeric proof in [GN13]). This exploits Unitary Labelled Graphs [Bausch, Cubitt, Ozols, 2017] together with a new "Nullspace Connection Lemma", allowing us to break low energy analyses into small patches of projectors, and to improve the soundness analysis of [GN13] from $\Omega(1/T^6)$ to $\Omega(1/T^2)$, for $T$ the number of gates. Our second result goes via black-box reduction: Given an arbitrary 1D Hamiltonian $H$ on $d'$-dimensional qudits, we show how to embed it into an effective null-space of a 1D $(3,d)$-QSAT instance, for $d\in O(1)$. Our approach may be viewed as a weaker notion of "simulation" (\`a la [Bravyi, Hastings 2017], [Cubitt, Montanaro, Piddock 2018]). As far as we are aware, this gives the first "black-box simulation"-based $\mathsf{QMA}_1$-hardness result, i.e. for frustration-free Hamiltonians.

==> fig/H2.tex <==
\documentclass[tikz]{standalone}

\input{common.tex}
\begin{document}
{
\renewcommand\dC{23}
\newcommand\dd{22}
\tikzset{
  exclude2/.style={pattern={Lines[angle=45,distance={4}]},pattern color=colExclude},
  exclude line/.style={color=colExclude,thick}
}
\begin{tikzpicture}%[x=1cm,y=1cm]

\makeEdgesXY{1}{1}{\dd}{transition}
\makeEdgesXY{3}{1}{3}{transition}
\makeEdgesX{2}{1}{\dd}{transition}
\makeEdgesY{2}{1}{\dd}{unitary}

\makeEdgesXY{4}{4}{\dd}{transition}
\makeEdgesXY{5}{9}{\dd}{transition}
\makeEdgesXY{5}{1}{10}{transition}
\makeEdgesXY{6}{9}{\dd}{transition}
\makeEdgesXY{6}{1}{8}{conditional}
\makeEdgesXY{7}{1}{\dd}{unitary}
\makeEdgesXY{8}{9}{\dd}{transition}
\makeEdgesXY{8}{1}{5}{transition}
\makeEdgesXY{9}{1}{9}{transition}

\makeEdgesXY{10}{10}{\dd}{transition}
\makeEdgesXY{12}{1}{12}{transition}
\makeEdgesX{11}{1}{\dd}{transition}
\makeEdgesY{11}{1}{\dd}{unitary}

\makeEdgesXY{13}{13}{\dd}{transition}
\makeEdgesXY{14}{18}{\dd}{transition}
\makeEdgesXY{14}{1}{19}{transition}
\makeEdgesXY{15}{18}{\dd}{transition}
\makeEdgesXY{15}{1}{17}{conditional}
\makeEdgesXY{16}{1}{\dd}{unitary}
\makeEdgesXY{17}{18}{\dd}{transition}
\makeEdgesXY{17}{1}{14}{transition}
\makeEdgesXY{18}{1}{18}{transition}

\makeEdgesXY{19}{19}{\dd}{transition}
\makeEdgesXY{21}{1}{21}{transition}
\makeEdgesX{20}{1}{\dd}{transition}
\makeEdgesY{20}{1}{\dd}{unitary}
	
	
\draw[connect] (4,20) -- (4,19);
\draw[connect] (10,14) -- (10,13);
\draw[connect] (13,11) -- (13,10);
\draw[connect] (19,5) -- (19,4);


\makeGrid{\dd}{\dd}


\path[exclude2] (4.5,22.5) node (v1) {} -- (22.5,22.5) -- (22.5,4.5) node (v6) {} -- (19.5,4.5) node (v5) {} -- (19.5,10.5) -- (13.5,10.5) node (v4) {} -- (13.5,13.5) -- (10.5,13.5) node (v3) {} -- (10.5,19.5) -- (4.5,19.5) node (v2) {} -- cycle;
\path[exclude2] (0.5,18.5) node (v10) {} -- (3.5,18.5) node (v11) {} -- (3.5,12.5) -- (9.5,12.5) node (v12) {} -- (9.5,9.5) -- (12.5,9.5) node (v13) {} -- (12.5,3.5) -- (18.5,3.5) node (v14) {} -- (18.5,0.5) node (v15) {} -- (0.5,0.5) -- cycle;
\path[exclude2] (21.5,1.5) node (v8) {} -- (22.5,1.5) node (v9) {} -- (22.5,0.5) -- (21.5,0.5) node (v7) {} -- cycle;

\draw[exclude line] (v1.center) -- (v2.center) -- (22.5,19.5);
\draw[exclude line] (10.5,22.5) -- (v3.center) -- (22.5,13.5);
\draw[exclude line] (13.5,22.5) -- (v4.center) -- (22.5,10.5);
\draw[exclude line] (19.5,22.5) -- (v5.center) -- (v6.center);
\draw[exclude line] (v7.center) -- (v8.center) -- (v9.center);
\draw[exclude line] (v10.center) -- (v11.center) -- (3.5,0.5);
\draw[exclude line] (0.5,12.5) -- (v12.center) -- (9.5,0.5);
\draw[exclude line] (0.5,9.5) -- (v13.center) -- (12.5,0.5);
\draw[exclude line] (0.5,3.5) -- (v14.center) -- (v15.center);

\end{tikzpicture}
}
\end{document}

==> fig/balls.tex <==
\ifx\notstandalone\undefined
\documentclass[tikz,border=1mm]{standalone}
\usepackage{mathtools}
\DeclarePairedDelimiter\ket{\lvert}{\rangle}
\newcommand\p{}
\begin{document}
\fi

\newcommand{\drawBuckets}[3]{
  \draw[bucket] \p{0}{2} -- \p{0}{0} -- \p{2}{0} -- \p{2}{2};
  \node at \p{1}{-0.6} {$\quad#1_{\alpha_\ell}$};
  \draw[] \p{2}{0.25} -- \p{3}{0.25};
  \node at \p{3.5}{-0.6} {$\;\;#2_\beta$};
  \draw[bucket] \p{3}{1} -- \p{3}{0} -- \p{4}{0} -- \p{4}{1};
  \draw[] \p{4}{0.25} -- \p{5}{0.25};
  \draw[bucket] \p{5}{2} -- \p{5}{0} -- \p{7}{0} -- \p{7}{2};
  \node at \p{6}{-0.6} {$\quad#3_{\alpha_r}$};
}

\newcommand{\ballR}[2]{
  \filldraw[red!60] \p{#1+0.5}{#2+0.5} circle (0.35);
}
\newcommand{\ballB}[2]{
  \filldraw \p{#1+0.5}{#2+0.5} circle (0.35);
}

\tikzset{bucket/.style={thick},x=1cm,y=1cm}
{
\newcommand{\x}{0}
\newcommand{\y}{0}
\renewcommand{\p}[2]{(\x+#1,\y+#2)}
\begin{tikzpicture}[scale=0.55]
  \drawBuckets{\ket{2,2}}{\ket2}{\ket{0,0}}
  \ballR{0}{1}
  \ballR{1}{1}
  \ballB{0}{0}
  \ballB{1}{0}
  \ballB{3}{0}

  \renewcommand{\x}{9}
  \drawBuckets{\ket{2,2}}{\ket0}{\ket{0,1}}
  \ballR{0}{1}
  \ballR{1}{1}
  \ballB{0}{0}
  \ballB{1}{0}
  \ballB{5}{0}

  \renewcommand{\x}{18}
  \drawBuckets{\ket{1,2}}{\ket1}{\ket{0,1}}
  \ballR{0}{1}
  \ballB{0}{0}
  \ballB{1}{0}
  \ballR{3}{0}
  \ballB{5}{0}

  \renewcommand{\x}{0}
  \renewcommand{\y}{-4}
  \drawBuckets{\ket{1,2}}{\ket0}{\ket{1,1}}
  \ballR{0}{1}
  \ballB{0}{0}
  \ballB{1}{0}
  \ballB{5}{0}
  \ballR{6}{0}

  \renewcommand{\x}{9}
  \drawBuckets{\ket{0,2}}{\ket1}{\ket{1,1}}
  \ballB{0}{0}
  \ballB{1}{0}
  \ballR{3}{0}
  \ballB{5}{0}
  \ballR{6}{0}

  \renewcommand{\x}{18}
  \drawBuckets{\ket{0,2}}{\ket0}{\ket{2,1}}
  \ballB{0}{0}
  \ballB{1}{0}
  \ballB{5}{0}
  \ballR{6}{0}
  \ballR{5}{1}

\end{tikzpicture}
}

\ifx\notstandalone\undefined
\end{document}
\fi

==> fig/conditional-transition.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}
\foreach \i in {1,2,...,\baseGridW} {
	\path[conditional] (\i,2) edge (\i,3);
}

\baseGrid

\draw[arrow cont] (0.75,2.5) -- (0,2.5);
\draw[arrow cont] (5.25,2.5) -- (6,2.5);
\end{tikzpicture}

==> fig/exclude-quadrant.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}%[x=1cm,y=1cm]
\node (v1) at (2.8,1.8) {};
\node (v2) at (5.4,4.4) {};
\path[exclude]  (v1) rectangle (v2);

\baseGrid


\draw[color=colExclude] (2.8,4.4) -- (v1.center) -- (5.4,1.8);
\end{tikzpicture}

==> fig/kitaev.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi
\renewcommand{\dotSize}{0.07}
\renewcommand{\baseGridW}{8}
\newcommand{\nsteps}{4}
\renewcommand{\baseGridH}{1}

\begin{tikzpicture}[x=1cm,y=1cm,scale=1.3]

\foreach \i in {1,3,...,\baseGridW} {
	\pgfmathsetmacro\ii{int(\i-1)}
	\draw[unitary] (\i,1) -- (\i+1,1) node [midway,above] {$U_\i$};
}
\foreach \i in {2,3,...,\nsteps} {
	\draw[connect] (2*\i-2,1) -- (2*\i-1,1) node [midway,above=2.2pt] {$\mathbb I$};
}

\makeGrid{\baseGridW}{\baseGridH}

\end{tikzpicture}

==> fig/line3d.tex <==
\ifx\notstandalone\undefined
\documentclass[tikz,border=1mm]{standalone}
\usepackage{mathtools}
\DeclarePairedDelimiter\ket{\lvert}{\rangle}
\newcommand\p{}
\begin{document}
\fi

\usetikzlibrary{decorations.pathreplacing}

\newcommand{\drawQudit}[1]{
  \draw[qudit] \p{-1.25}{1.75} rectangle \p{1.25}{0.25};
  \draw[densely dashed] \p{0}{0.25} -- \p{0}{1.75};
  \labelQudit{#1}
  \node at \p{-0.625}{1} {$\strut\gamma_{#1}$};
  \node at \p{0.625}{1} {$\strut\delta_{#1}$};
}

\newcommand{\drawHball}[2]{
  \drawQudit{#1}
  \draw[thick] \p{1.25}{1} -- \p{3.5}{1} node [above,midway]{$H_{\mathrm{ball}/2}$};
  \draw[qudit] \p{3.5}{1.5} rectangle \p{4.5}{0.5};
  \node at \p{4}{1} {$\strut\beta_{#2}$};
  \draw[thick] \p{4.5}{1} -- \p{6.75}{1} node [above,midway]{$H_{\mathrm{ball}/2}$};
}

\newcommand{\labelQudit}[1]{
  \draw[decorate,decoration={brace,amplitude=6pt},yshift=4pt] \p{-1.25}{1.75} -- \p{1.25}{1.75} node [midway,yshift=10.6pt]{$\alpha_{#1}$};
}
\newcommand{\labelLHL}[1]{
  \node at \p{0}{-0.5} {$L^{\otimes2}(H_{#1})L^{\dagger\otimes2}$};
}

\tikzset{qudit/.style={thick},x=1cm,y=1cm}
{
\newcommand{\x}{0}
\newcommand{\y}{0}
\renewcommand{\p}[2]{(\x+#1,\y+#2)}
\begin{tikzpicture}[scale=0.58,font=\small]
  \drawHball{0}{1}

  \renewcommand{\x}{8}
  \drawHball{1}{2}
  \labelLHL{1,2}

  \renewcommand{\x}{16}
  \drawHball{2}{3}
  \labelLHL{2,3}

  \renewcommand{\x}{24}
  \drawQudit{3}
  \node at \p{0.625}{1} {$\strut\delta_{3}$};

\end{tikzpicture}
}

\ifx\notstandalone\undefined
\end{document}
\fi

==> fig/local-transition.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}

\foreach \i in {3,4,5} {
	\path[transition] (\i,2) edge (\i,3);
}

\baseGrid

\draw[arrow cont] (5.25,2.5) -- (6,2.5);
\end{tikzpicture}

==> fig/u.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi
{
\renewcommand\dC{5}
\begin{tikzpicture}%[x=1cm,y=1cm]

\makeEdgesDownXY{1}{1}{4}{transition}{arrow cont}
\makeEdgesUpXY{3}{1}{3}{transition}{arrow cont}

\makeEdgesX{2}{1}{4}{transition}
\makeArrowUpX{2}{1}{arrow cont}
\makeArrowDownX{2}{4}{arrow cont}

\makeEdgesY{2}{1}{4}{unitary}
\makeArrowUpY{2}{1}{arrow cont unitary}
\makeArrowDownY{2}{4}{arrow cont unitary}

\makeGridBR{4}{4}

\end{tikzpicture}
}

==> fig/unitary-transition.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}

\foreach \i in {1,2,...,\baseGridW} {
	\draw[unitary,outer sep] (\i,3) -- (\i,2);
}

\baseGrid

\draw[arrow cont unitary] (0.75,2.5) -- (0,2.5);
\draw[arrow cont unitary] (5.25,2.5) -- (6,2.5);
\end{tikzpicture}

==> fig/v.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}

\makeEdgesDownXY{1}{1}{7}{transition}{arrow cont}

\makeEdgesDownXY{2}{6}{7}{transition}{arrow cont}
\makeEdgesUpXY{2}{1}{3}{transition}{arrow cont}

\makeEdgesDownXY{3}{6}{7}{transition}{arrow cont}
\makeEdgesUpXY{3}{1}{5}{conditional}{arrow cont}

\makeEdgesUpDownXY{4}{1}{7}{unitary}{arrow cont unitary}

\makeEdgesDownXY{5}{6}{7}{transition}{arrow cont}
\makeEdgesUpXY{5}{1}{2}{transition}{arrow cont}

\makeEdgesUpXY{6}{1}{6}{transition}{arrow cont}

\makeGridBR{7}{7}

\end{tikzpicture}

==> fig/v0.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}%[x=1cm,y=1cm]

\draw[component] (0.8,7.2) -- (4.2,7.2) -- (4.2,4.8) -- (0.8,4.8) -- cycle;
\draw[component] (2.2,3.2) -- (2.2,2.2) -- (4.2,2.2) -- (4.2,0.8) -- (0.8,0.8) -- (0.8,3.2) -- cycle;
\draw[component] (4.8,2.2) -- (4.8,0.8) -- (6.2,0.8) -- (6.2,1.8) -- (7.2,1.8) -- (7.2,3.2) -- (5.8,3.2) -- (5.8,2.2) -- cycle;
\draw[component] (4.8,7.2) -- (7.2,7.2) -- (7.2,3.8) -- (5.8,3.8) -- (5.8,4.8) -- (4.8,4.8) -- cycle;
\draw[component] (0.8,4.2) -- (0.8,3.8) -- (2.2,3.8) -- (2.2,4.2) -- cycle;

\makeEdgesXY{1}{1}{7}{transition}

\makeEdgesXY{2}{6}{7}{transition}
\makeEdgesXY{2}{1}{3}{transition}

\makeEdgesXY{3}{6}{7}{transition}

\makeEdgesX{3}{1}{5}{transition}

\makeEdgesXY{4}{1}{7}{unitary}

\makeEdgesXY{5}{6}{7}{transition}
\makeEdgesXY{5}{1}{2}{transition}

\makeEdgesXY{6}{1}{6}{transition}

\makeGridBR{7}{7}

\node[anchor=north east] at (0.8,7.2) {$\TL_0$};
\node[anchor=north west] at (7.2,7.2) {$\TR_0$};
\node[anchor=south east] at (0.8,0.8) {$\BL_0$};
\node[anchor=south west] at (7.2,1.8) {$\BR_0$};

\node[anchor=east] at (0.8,4) {$\M_0$};
\end{tikzpicture}

==> fig/v1.tex <==
\ifx\figcommon\undefined\input{common.tex}\fi

\begin{tikzpicture}%[x=1cm,y=1cm]

\draw[component] (0.8,7.2) -- (3.2,7.2) -- (3.2,3.8) -- (0.8,3.8) -- cycle;
\draw[component] (3.2,3.2) -- (3.2,2.2) -- (4.2,2.2) -- (4.2,0.8) -- (0.8,0.8) -- (0.8,3.2) -- cycle;

\draw[component] (4.8,2.2) -- (4.8,0.8) -- (6.2,0.8) -- (6.2,1.8) -- (7.2,1.8) -- (7.2,3.2) -- (5.8,3.2) -- (5.8,2.2) -- cycle;
\draw[component] (4.8,7.2) -- (7.2,7.2) -- (7.2,3.8) -- (5.8,3.8) -- (5.8,5.8) -- (4.8,5.8) -- cycle;
\draw[component] (3.8,7.2) -- (3.8,5.8) -- (4.2,5.8) -- (4.2,7.2) -- cycle;

\makeEdgesXY{1}{1}{7}{transition}

\makeEdgesXY{2}{6}{7}{transition}
\makeEdgesXY{2}{1}{3}{transition}

\makeEdgesXY{3}{6}{7}{transition}

\makeEdgesY{3}{1}{5}{transition}

\makeEdgesXY{4}{1}{7}{unitary}

\makeEdgesXY{5}{6}{7}{transition}
\makeEdgesXY{5}{1}{2}{transition}

\makeEdgesXY{6}{1}{6}{transition}

\makeGridBR{7}{7}

% \node[anchor=north east] at (0.8,7.2) {$\TL_1$};
% \node[anchor=north west] at (7.2,7.2) {$\TR_1$};
% \node[anchor=south east] at (0.8,0.8) {$\BL_1$};
% \node[anchor=south west] at (7.2,1.8) {$\BR_1$};
% \node[anchor=south] at (4,7.2) {$\M_1$};
\end{tikzpicture}
